Estimating the Number of Clusters via Normalized Cluster Instability

We improve current instability-based methods for the selection of the number of clusters $k$ in cluster analysis by developing a normalized cluster instability measure that corrects for the distribution of cluster sizes, a previously unaccounted driver of cluster instability. We show that our normalized instability measure outperforms current instability-based measures across the whole sequence of possible $k$ and especially overcomes limitations in the context of large $k$. We also compare, for the first time, model-based and model-free approaches to determine cluster-instability and find their performance to be comparable. We make our method available in the R-package \verb+cstab+.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

